Improved bounds for the crossing numbers of K_m,n and K_n

It has been long--conjectured that the crossing number cr(K_m,n) of the complete bipartite graph K_m,n equals the Zarankiewicz Number Z(m,n):= floor((m-1)/2) floor(m/2) floor((n-1)/2) floor(n/2). Another long--standing conjecture states that the crossing number cr(K_n) of the complete graph K_n equals Z(n):= floor(n/2) floor((n-1)/2) floor((n-2)/2) floor((n-3)/2)/4. In this paper we show the following improved bounds on the asymptotic ratios of these crossing numbers and their conjectured values: (i) for each fixed m >= 9, lim_{n->infty} cr(K_m,n)/Z(m,n) >= 0.83m/(m-1); (ii) lim_{n->infty} cr(K_n,n)/Z(n,n) >= 0.83; and (iii) lim_{n->infty} cr(K_n)/Z(n) >= 0.83. The previous best known lower bounds were 0.8m/(m-1), 0.8, and 0.8, respectively. These improved bounds are obtained as a consequence of the new bound cr(K_{7,n}) >= 2.1796n^2 - 4.5n. To obtain this improved lower bound for cr(K_{7,n}), we use some elementary topological facts on drawings of K_{2,7} to set up a quadratic program on 6! variables whose minimum p satisfies cr(K_{7,n}) >= (p/2)n^2 - 4.5n, and then use state--of--the--art quadratic optimization techniques combined with a bit of invariant theory of permutation groups to show that p >= 4.3593.

==> fig2-v2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig2-v2}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8950,8291)(2246,-9083)
\put(8776,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$5$}%
}}}
\put(7201,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$2$}%
}}}
\put(3901,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$6$}%
}}}
\put(11101,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$b_j$}%
}}}
\put(8401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$4$}%
}}}
\put(6301,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$b_i$}%
}}}
\put(4051,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$1$}%
}}}
\put(5851,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$3$}%
}}}
\put(3301,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$0$}%
}}}
\end{picture}

